Stability of Image-Reconstruction Algorithms

Robustness and stability of image-reconstruction algorithms have recently come under scrutiny. Their importance to medical imaging cannot be overstated. We review the known results for the topical variational regularization strategies ($\ell_2$ and $\ell_1$ regularization) and present novel stability results for $\ell_p$-regularized linear inverse problems for $p\in(1,\infty)$. Our results guarantee Lipschitz continuity for small $p$ and H\"{o}lder continuity for larger $p$. They generalize well to the $L_p(\Omega)$ function spaces.

==> figs/bothbounds_expresults.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.54\textwidth,
height=0.48\textwidth,
grid=both,
legend cell align={left},
x grid style={darkgray176},
xlabel={$\lambda$},
xtick={1,2,...,10},
xmin=0.5, xmax=10.5,
ymin=0, ymax=0.5,
]
\addplot [semithick, steelblue31119180, dashed]
table {%
1 0.987086749270559
1.09090909090909 0.904829520164679
1.18181818181818 0.835227249382781
1.27272727272727 0.775568160141154
1.36363636363636 0.723863616131743
1.45454545454545 0.67862214012351
1.54545454545455 0.63870319070448
1.63636363636364 0.603219680109786
1.72727272727273 0.571471275893482
1.81818181818182 0.542897712098808
1.90909090909091 0.517045440094102
2 0.49354337463528
2.09090909090909 0.472084967042441
2.18181818181818 0.45241476008234
2.27272727272727 0.434318169679046
2.36363636363636 0.41761362469139
2.45454545454545 0.402146453406524
2.54545454545455 0.387784080070577
2.63636363636364 0.374412215240557
2.72727272727273 0.361931808065872
2.81818181818182 0.350256588450844
2.90909090909091 0.339311070061755
3 0.32902891642352
3.09090909090909 0.31935159535224
3.18181818181818 0.310227264056462
3.27272727272727 0.301609840054893
3.36363636363636 0.293458222756112
3.45454545454545 0.285735637946741
3.54545454545455 0.278409083127594
3.63636363636364 0.271448856049404
3.72727272727273 0.264828152243321
3.81818181818182 0.258522720047051
3.90909090909091 0.252510563766887
4 0.24677168731764
4.09090909090909 0.241287872043914
4.18181818181818 0.236042483521221
4.27272727272727 0.231020303020769
4.36363636363636 0.22620738004117
4.45454545454546 0.221590902897472
4.54545454545454 0.217159084839523
4.63636363636364 0.21290106356816
4.72727272727273 0.208806812345695
4.81818181818182 0.204867061169361
4.90909090909091 0.201073226703262
5 0.197417349854112
5.09090909090909 0.193892040035288
5.18181818181818 0.190490425297827
5.27272727272727 0.187206107620279
5.36363636363636 0.184033122745359
5.45454545454546 0.180965904032936
5.54545454545455 0.177999249868461
5.63636363636364 0.175128294225422
5.72727272727273 0.172348480031367
5.81818181818182 0.169655535030877
5.90909090909091 0.167045449876556
6 0.16451445821176
6.09090909090909 0.162059018536958
6.18181818181818 0.15967579767612
6.27272727272727 0.157361655680814
6.36363636363636 0.155113632028231
6.45454545454546 0.15292893298558
6.54545454545455 0.150804920027447
6.63636363636364 0.148739099205153
6.72727272727273 0.146729111378056
6.81818181818182 0.144772723226349
6.90909090909091 0.14286781897337
7 0.141012392752937
7.09090909090909 0.139204541563797
7.18181818181818 0.137442458759192
7.27272727272727 0.135724428024702
7.36363636363636 0.134048817802175
7.45454545454546 0.13241407612166
7.54545454545455 0.130818725806942
7.63636363636364 0.129261360023526
7.72727272727273 0.127740638140896
7.81818181818182 0.126255281883444
7.90909090909091 0.124804071746852
8 0.12338584365882
8.09090909090909 0.121999485864901
8.18181818181818 0.120643936021957
8.27272727272727 0.119318178483254
8.36363636363636 0.11802124176061
8.45454545454546 0.116752196150281
8.54545454545455 0.115510151510385
8.63636363636364 0.114294255178696
8.72727272727273 0.113103690020585
8.81818181818182 0.111937672597692
8.90909090909091 0.110795451448736
9 0.109676305474507
9.09090909090909 0.108579542419762
9.18181818181818 0.107504497445308
9.27272727272727 0.10645053178408
9.36363636363636 0.105417031475497
9.45454545454546 0.104403406172848
9.54545454545454 0.10340908801882
9.63636363636364 0.102433530584681
9.72727272727273 0.101476207868936
9.81818181818182 0.100536613351631
9.90909090909091 0.0996142591006986
10 0.0987086749270559
};
\addlegendentry{$\ell_p$-space bound in
Theorems~\ref{th:lp2toinf} and~\ref{th:lp1to2} for $p=2$}
\addplot [semithick, darkorange25512714]
table {%
1 0.334755409709037
1.09090909090909 0.324743429784891
1.18181818181818 0.315312941875452
1.27272727272727 0.306414716344978
1.36363636363636 0.298004928139009
1.45454545454545 0.290044434931663
1.54545454545455 0.282498167958283
1.63636363636364 0.275334615531219
1.72727272727273 0.268525383193857
1.81818181818182 0.262044817565867
1.90909090909091 0.255869683373369
2 0.249978885092836
2.09090909090909 0.244353226180651
2.18181818181818 0.238975200097682
2.27272727272727 0.233828808335903
2.36363636363636 0.228899401462384
2.45454545454545 0.224173539854132
2.54545454545455 0.219638871335589
2.63636363636364 0.215284023372849
2.72727272727273 0.211098507843518
2.81818181818182 0.207072636703416
2.90909090909091 0.203197447122637
3 0.199464634873271
3.09090909090909 0.195866494926848
3.18181818181818 0.192395868367214
3.27272727272727 0.189046094849167
3.36363636363636 0.185810969938508
3.45454545454545 0.182684706758607
3.54545454545455 0.179661901444671
3.63636363636364 0.176737501971878
3.72727272727273 0.173906779979087
3.81818181818182 0.171165305257596
3.90909090909091 0.168508922615404
4 0.165933730862877
4.09090909090909 0.163436063696274
4.18181818181818 0.16101247228215
4.27272727272727 0.158659709368649
4.36363636363636 0.156374714769753
4.45454545454546 0.154154602086052
4.54545454545454 0.15199664654086
4.63636363636364 0.149898273823888
4.72727272727273 0.147857049846447
4.81818181818182 0.145870671322445
4.90909090909091 0.143936957098553
5 0.142053840164936
5.09090909090909 0.14021936028502
5.18181818181818 0.138431657189053
5.27272727272727 0.136688964281781
5.36363636363636 0.134989602819483
5.45454545454546 0.133331976516044
5.54545454545455 0.131714566541608
5.63636363636364 0.130135926880893
5.72727272727273 0.128594680021348
5.81818181818182 0.127089512944116
5.90909090909091 0.125619173393293
6 0.124182466401202
6.09090909090909 0.1227782510494
6.18181818181818 0.121405437446999
6.27272727272727 0.120062983909447
6.36363636363636 0.118749894322445
6.45454545454546 0.117465215676971
6.54545454545455 0.116208035762593
6.63636363636364 0.114977481007339
6.72727272727273 0.113772714453374
6.81818181818182 0.112592933858624
6.90909090909091 0.111437369915303
7 0.110305284577026
7.09090909090909 0.109195969486864
7.18181818181818 0.108108744499309
7.27272727272727 0.107042956289663
7.36363636363636 0.105997977044886
7.45454545454546 0.104973203230374
7.54545454545455 0.103968054427601
7.63636363636364 0.102981972237891
7.72727272727273 0.102014419248006
7.81818181818182 0.101064878053483
7.90909090909091 0.10013285033603
8 0.0992178559914926
8.09090909090909 0.0983194323052046
8.18181818181818 0.0974371331717402
8.27272727272727 0.0965705283563007
8.36363636363636 0.0957192027951707
8.45454545454546 0.094882755932852
8.54545454545455 0.0940608010936508
8.63636363636364 0.0932529648856484
8.72727272727273 0.0924588866351231
8.81818181818182 0.0916782178496258
8.90909090909091 0.0909106217080274
9 0.0901557725759723
9.09090909090909 0.0894133555452733
9.18181818181818 0.0886830659958774
9.27272727272727 0.0879646091791249
9.36363636363636 0.0872576998211024
9.45454545454546 0.0865620617449685
9.54545454545454 0.0858774275112024
9.63636363636364 0.0852035380747901
9.72727272727273 0.0845401424584264
9.81818181818182 0.0838869974408646
9.90909090909091 0.0832438672596028
10 0.0826105233271422
};
\addlegendentry{Hilbert-space bound in \eqref{eq:l2tightest}}
\addplot [black, forget plot]
table {%
0.75 0.330665049827871
1.25 0.330665049827871
1.25 0.334025145605176
0.75 0.334025145605176
0.75 0.330665049827871
};
\addplot [black, forget plot]
table {%
1 0.330665049827871
1 0.330001593702429
};
\addplot [black, forget plot]
table {%
1 0.334025145605176
1 0.33475540970902
};
\addplot [black, forget plot]
table {%
0.875 0.330001593702429
1.125 0.330001593702429
};
\addplot [black, forget plot]
table {%
0.875 0.33475540970902
1.125 0.33475540970902
};
\addplot [black, forget plot]
table {%
1.75 0.20474989268199
2.25 0.20474989268199
2.25 0.242485107637245
1.75 0.242485107637245
1.75 0.20474989268199
};
\addplot [black, forget plot]
table {%
2 0.20474989268199
2 0.196495284852435
};
\addplot [black, forget plot]
table {%
2 0.242485107637245
2 0.249978885092671
};
\addplot [black, forget plot]
table {%
1.875 0.196495284852435
2.125 0.196495284852435
};
\addplot [black, forget plot]
table {%
1.875 0.249978885092671
2.125 0.249978885092671
};
\addplot [black, forget plot]
table {%
2.75 0.149583667848523
3.25 0.149583667848523
3.25 0.191473315563233
2.75 0.191473315563233
2.75 0.149583667848523
};
\addplot [black, forget plot]
table {%
3 0.149583667848523
3 0.139897845968242
};
\addplot [black, forget plot]
table {%
3 0.191473315563233
3 0.199464634873096
};
\addplot [black, forget plot]
table {%
2.875 0.139897845968242
3.125 0.139897845968242
};
\addplot [black, forget plot]
table {%
2.875 0.199464634873096
3.125 0.199464634873096
};
\addplot [black, forget plot]
table {%
3.75 0.118235695826487
4.25 0.118235695826487
4.25 0.158435759774346
3.75 0.158435759774346
3.75 0.118235695826487
};
\addplot [black, forget plot]
table {%
4 0.118235695826487
4 0.108613423127812
};
\addplot [black, forget plot]
table {%
4 0.158435759774346
4 0.165933730862712
};
\addplot [black, forget plot]
table {%
3.875 0.108613423127812
4.125 0.108613423127812
};
\addplot [black, forget plot]
table {%
3.875 0.165933730862712
4.125 0.165933730862712
};
\addplot [black, forget plot]
table {%
4.75 0.0979035617860042
5.25 0.0979035617860042
5.25 0.13519737846089
4.75 0.13519737846089
4.75 0.0979035617860042
};
\addplot [black, forget plot]
table {%
5 0.0979035617860042
5 0.0887637723495904
};
\addplot [black, forget plot]
table {%
5 0.13519737846089
5 0.142053840164786
};
\addplot [black, forget plot]
table {%
4.875 0.0887637723495904
5.125 0.0887637723495904
};
\addplot [black, forget plot]
table {%
4.875 0.142053840164786
5.125 0.142053840164786
};
\addplot [black, forget plot]
table {%
5.75 0.0836063924146401
6.25 0.0836063924146401
6.25 0.117933993548518
5.75 0.117933993548518
5.75 0.0836063924146401
};
\addplot [black, forget plot]
table {%
6 0.0836063924146401
6 0.0750483144415441
};
\addplot [black, forget plot]
table {%
6 0.117933993548518
6 0.124182466401065
};
\addplot [black, forget plot]
table {%
5.875 0.0750483144415441
6.125 0.0750483144415441
};
\addplot [black, forget plot]
table {%
5.875 0.124182466401065
6.125 0.124182466401065
};
\addplot [black, forget plot]
table {%
6.75 0.0729868756757441
7.25 0.0729868756757441
7.25 0.104593943803076
6.75 0.104593943803076
6.75 0.0729868756757441
};
\addplot [black, forget plot]
table {%
7 0.0729868756757441
7 0.0650041133365507
};
\addplot [black, forget plot]
table {%
7 0.104593943803076
7 0.110305284576901
};
\addplot [black, forget plot]
table {%
6.875 0.0650041133365507
7.125 0.0650041133365507
};
\addplot [black, forget plot]
table {%
6.875 0.110305284576901
7.125 0.110305284576901
};
\addplot [black, forget plot]
table {%
7.75 0.0647795119894723
8.25 0.0647795119894723
8.25 0.0939721939879753
7.75 0.0939721939879753
7.75 0.0647795119894723
};
\addplot [black, forget plot]
table {%
8 0.0647795119894723
8 0.0573311190336978
};
\addplot [black, forget plot]
table {%
8 0.0939721939879753
8 0.0992178559913779
};
\addplot [black, forget plot]
table {%
7.875 0.0573311190336978
8.125 0.0573311190336978
};
\addplot [black, forget plot]
table {%
7.875 0.0992178559913779
8.125 0.0992178559913779
};
\addplot [black, forget plot]
table {%
8.75 0.0582421011942887
9.25 0.0582421011942887
9.25 0.0853128112929955
8.75 0.0853128112929955
8.75 0.0582421011942887
};
\addplot [black, forget plot]
table {%
9 0.0582421011942887
9 0.051278300422584
};
\addplot [black, forget plot]
table {%
9 0.0853128112929955
9 0.0901557725758665
};
\addplot [black, forget plot]
table {%
8.875 0.051278300422584
9.125 0.051278300422584
};
\addplot [black, forget plot]
table {%
8.875 0.0901557725758665
9.125 0.0901557725758665
};
\addplot [black, forget plot]
table {%
9.75 0.0529097673204858
10.25 0.0529097673204858
10.25 0.0781169947183031
9.75 0.0781169947183031
9.75 0.0529097673204858
};
\addplot [black, forget plot]
table {%
10 0.0529097673204858
10 0.0463815038101147
};
\addplot [black, forget plot]
table {%
10 0.0781169947183031
10 0.082610523327044
};
\addplot [black, forget plot]
table {%
9.875 0.0463815038101147
10.125 0.0463815038101147
};
\addplot [black, forget plot]
table {%
9.875 0.082610523327044
10.125 0.082610523327044
};
\addplot [darkorange25512714, forget plot]
table {%
0.75 0.332306999710627
1.25 0.332306999710627
};
\addplot [darkorange25512714, forget plot]
table {%
1.75 0.223937722665152
2.25 0.223937722665152
};
\addplot [darkorange25512714, forget plot]
table {%
2.75 0.171285193572404
3.25 0.171285193572404
};
\addplot [darkorange25512714, forget plot]
table {%
3.75 0.139286138288615
4.25 0.139286138288615
};
\addplot [darkorange25512714, forget plot]
table {%
4.75 0.117567731975827
5.25 0.117567731975827
};
\addplot [darkorange25512714, forget plot]
table {%
5.75 0.1017941336166
6.25 0.1017941336166
};
\addplot [darkorange25512714, forget plot]
table {%
6.75 0.0897928656802426
7.25 0.0897928656802426
};
\addplot [darkorange25512714, forget plot]
table {%
7.75 0.0803441283393368
8.25 0.0803441283393368
};
\addplot [darkorange25512714, forget plot]
table {%
8.75 0.0727065192661721
9.25 0.0727065192661721
};
\addplot [darkorange25512714, forget plot]
table {%
9.75 0.0664020606697513
10.25 0.0664020606697513
};
\end{axis}

\end{tikzpicture}


==> figs/duality_map_example.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=.5\textwidth,
height=.4\textwidth,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.15)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.25, xmax=9.25,
xtick style={color=black},
y grid style={darkgray176},
y label style={at={(0,1)}, rotate=-90},
ymin=-7.88193357647592, ymax=7.88193357647592,
ytick style={color=black}
]
\addplot [very thin, black, dashed, forget plot]
table {%
0 0
10 0
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.441227486885041
1 -0.330870151894088
2 2.43077118700778
3 -0.252092129603077
4 0.109609841578183
5 1.58248111706156
6 -0.909232404856242
7 -0.591636657930288
8 0.187603225837035
9 -0.329869957779359
};
\addlegendentry{$\nu_0$}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 7.16539416043266
1 7.16539416043266
2 7.16539416043266
3 7.16539416043266
4 7.16539416043266
5 7.16539416043266
6 7.16539416043266
7 7.16539416043266
8 7.16539416043266
9 7.16539416043266
};
\addlegendentry{$\pm|| \nu_0 ||_{\ell_1}$}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0 -7.16539416043266
1 -7.16539416043266
2 -7.16539416043266
3 -7.16539416043266
4 -7.16539416043266
5 -7.16539416043266
6 -7.16539416043266
7 -7.16539416043266
8 -7.16539416043266
9 -7.16539416043266
};
\addplot [semithick, red, opacity=0.8, mark=diamond*, mark size=3, mark
options={solid}, only marks]
table {%
0 0.441227486885041
1 -0.330870151894088
2 2.43077118700778
3 -0.252092129603077
4 0.109609841578183
5 1.58248111706156
6 -0.909232404856242
7 -0.591636657930288
8 0.187603225837035
9 -0.329869957779359
};
\addlegendentry{$p = 2$}
\addplot [semithick, darkturquoise0191191, opacity=0.8, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0 1.89492513698935e-74
1 -5.98542755967762e-87
2 2.43077118700778
3 -9.27395117257822e-99
4 6.25591879624563e-135
5 5.56147191074121e-19
6 -4.77338701038791e-43
7 -1.03954575892449e-61
8 1.36573449096039e-111
9 -4.42193735179664e-87
};
\addlegendentry{$p = 1.01$}
\addplot [semithick, goldenrod1911910, opacity=0.8, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0 7.16539416043266
1 -7.16539416043266
2 7.16539416043266
3 -7.16539416043266
4 7.16539416043266
5 7.16539416043266
6 -7.16539416043266
7 -7.16539416043266
8 7.16539416043266
9 -7.16539416043266
};
\addlegendentry{$p = \infty$}
\end{axis}

\end{tikzpicture}


==> figs/duality_maps.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=.34\textwidth,
        height=0.34\textwidth,
        xlabel={$\dcoeffs_1$},
        ylabel={$\dcoeffs_2$},
        zlabel={$\dcoeffs_3$},
        title={$p=1.25$},
        x label style={font=\scriptsize,yshift=0.4cm},
        y label style={font=\scriptsize,yshift=0.35cm,xshift=-0.1},
        z label style={font=\scriptsize,yshift=-0.4cm,xshift=0.1cm},
        ]
        \addplot3+ [opacity=0.35,
        only marks, scatter,
        scatter src=explicit,
        ] table[meta=c] {figs/duality_map_p_1.25.txt};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        width=.34\textwidth,
        height=0.34\textwidth,
        xlabel={$\dcoeffs_1$},
        ylabel={$\dcoeffs_2$},
        zlabel={$\dcoeffs_3$},
        title={$p=1.5$},
        x label style={font=\scriptsize,yshift=0.4cm},
        y label style={font=\scriptsize,yshift=0.35cm,xshift=-0.1},
        z label style={font=\scriptsize,yshift=-0.4cm,xshift=0.1cm},
        ]
        \addplot3+ [opacity=0.35,
        only marks, scatter,
        scatter src=explicit,
        ] table[meta=c] {figs/duality_map_p_1.5.txt};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        width=.34\textwidth,
        height=0.34\textwidth,
        xlabel={$\dcoeffs_1$},
        ylabel={$\dcoeffs_2$},
        zlabel={$\dcoeffs_3$},
        title={$p=1.75$},
        x label style={font=\scriptsize,yshift=0.4cm},
        y label style={font=\scriptsize,yshift=0.35cm,xshift=-0.1},
        z label style={font=\scriptsize,yshift=-0.4cm,xshift=0.1cm},
        ]
        \addplot3+ [opacity=0.35,
        only marks, scatter,
        scatter src=explicit,
        ] table[meta=c] {figs/duality_map_p_1.75.txt};
    \end{axis}
\end{tikzpicture}


==> figs/l1nonunique.tex <==
\begin{tikzpicture}[scale=1.5]
    % Draw axis
    \draw[-latex] (-2,0) -- (3,0) node[anchor=north] {$\dcoeffs_1$};
    \draw[-latex] (0,-1.5) -- (0,1.9) node [anchor=east] {$\dcoeffs_2$};
    % Draw unit balls
    % l2 ball
    \draw[thick,blue,dashed] (0,0) circle (1);
    % l1 ball
    \def\s{1.41}
    \draw[thick,red,dashdotted] (-\s,0) -- (0,\s) -- (\s,0) -- (0,-\s) -- cycle;
    \draw[very thick, red,opacity=0.5] (\s,0) -- (0,\s);
    % Draw measurement line
    \draw[->,thick] (45:-2) -- (45:3) node [anchor=south]
        {$\hat{\matrixA} \dcoeffs$};
    % Draw measurement and constant L_2 norm lines
    \draw (45:1.5)--+ (135:-0.1) --+ (135:0.1) node [anchor=south] {\small $\meas$};
    \draw[dotted] (45:1) --+ (135:1.5) --+ (135:-2);
    \draw[dotted] (45:2) --+ (135:1.5) --+ (135:-2);
    \node at (70:1.7) {$\mathcal{C}_\sigma$};
    % Draw l2 and l1 solutions
    \node[blue,opacity=0.5] at (45:1) {\Large $\bullet$};
    \node[red,opacity=0.5] at (\s,0) {\small $\bigstar$};
    \node[red,opacity=0.5] at (0,\s) {\small $\bigstar$};
\end{tikzpicture}


==> figs/l1unique.tex <==
\begin{tikzpicture}[scale=1.5]
    % Draw axis
    \draw[-latex] (-2,0) -- (3,0) node[anchor=north] {$\dcoeffs_1$};
    \draw[-latex] (0,-1.5) -- (0,1.9) node [anchor=east] {$\dcoeffs_2$};
    % Draw unit balls
    % l2 ball
    \draw[thick,blue,dashed] (0,0) circle (1);
    % l1 ball
    \def\s{1.15}
    \draw[thick,red,dashdotted] (-\s,0) -- (0,\s) -- (\s,0) -- (0,-\s) -- cycle;
    % Draw measurement line
    \draw[->,thick] (30:-2) -- (30:3) node [anchor=south] {$\matrixA
\dcoeffs$};
    % Draw measurement and constant L_2 norm lines
    \draw (30:1.5)--+ (120:-0.1) --+ (120:0.1) node
        [anchor=south] {$\meas$};
    \draw[dotted] (30:1) --+ (120:1.5) --+ (120:-2);
    \draw[dotted] (30:2) --+ (120:1.5) --+ (120:-2);
    \node at (60:1.75) {$\mathcal{C}_\sigma$};
    % Draw l2 and l1 solutions
    \node[blue,opacity=0.5] at (30:1) {\Large $\bullet$};
    \node[red,opacity=0.5] at (\s,0) {\small $\bigstar$};
\end{tikzpicture}


==> figs/l2bound_expresults.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gainsboro}{RGB}{220,220,220}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=0.535\textwidth,
height=0.48\textwidth,
grid=both,
ytick={0,0.1,0.2,0.3,0.4},
xlabel={$\sigma$},
xmin=-0.2, xmax=10.2,
y label style = {anchor=south west,at={(0,1)}, rotate=-90},
ymin=0, ymax=0.4,
ytick style={color=black}
]
\path [draw=white!86.2745098039216!black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:0.01,0)
--(axis cs:0.01,0.4);

\path [draw=white!86.2745098039216!black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:0.43,0)
--(axis cs:0.43,0.4);

\path [draw=white!86.2745098039216!black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:0.84,0)
--(axis cs:0.84,0.4);

\path [draw=white!86.2745098039216!black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:1.26,0)
--(axis cs:1.26,0.4);

\path [draw=white!86.2745098039216!black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:1.68,0)
--(axis cs:1.68,0.4);

\path [draw=white!86.2745098039216!black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:2.09,0)
--(axis cs:2.09,0.4);

\path [draw=white!86.2745098039216!black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:2.51,0)
--(axis cs:2.51,0.4);

\path [draw=white!86.2745098039216!black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:2.92,0)
--(axis cs:2.92,0.4);

\path [draw=white!86.2745098039216!black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:3.34,0)
--(axis cs:3.34,0.4);

\path [draw=white!86.2745098039216!black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:3.76,0)
--(axis cs:3.76,0.4);

\path [draw=white!86.2745098039216!black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:4.17,0)
--(axis cs:4.17,0.4);

\path [draw=white!86.2745098039216!black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:4.59,0)
--(axis cs:4.59,0.4);

\path [draw=white!86.2745098039216!black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:5,0)
--(axis cs:5,0.4);

\path [draw=white!86.2745098039216!black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:5.42,0)
--(axis cs:5.42,0.4);

\path [draw=white!86.2745098039216!black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:5.84,0)
--(axis cs:5.84,0.4);

\path [draw=white!86.2745098039216!black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:6.25,0)
--(axis cs:6.25,0.4);

\path [draw=white!86.2745098039216!black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:6.67,0)
--(axis cs:6.67,0.4);

\path [draw=white!86.2745098039216!black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:7.09,0)
--(axis cs:7.09,0.4);

\path [draw=white!86.2745098039216!black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:7.5,0)
--(axis cs:7.5,0.4);

\path [draw=white!86.2745098039216!black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:7.92,0)
--(axis cs:7.92,0.4);

\path [draw=white!86.2745098039216!black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:8.33,0)
--(axis cs:8.33,0.4);

\path [draw=white!86.2745098039216!black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:8.75,0)
--(axis cs:8.75,0.4);

\path [draw=white!86.2745098039216!black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:9.17,0)
--(axis cs:9.17,0.4);

\path [draw=white!86.2745098039216!black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:9.58,0)
--(axis cs:9.58,0.4);

\path [draw=white!86.2745098039216!black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:10,0)
--(axis cs:10,0.4);

\addplot [semithick, steelblue31119180]
table {%
0.01 0.00986894435076324
0.110909090909091 0.106914121813893
0.211818181818182 0.192272296868503
0.312727272727273 0.25927660053896
0.413636363636364 0.306203722007898
0.514545454545455 0.335043211015463
0.615454545454545 0.349517685809752
0.716363636363636 0.353553390579366
0.817272727272727 0.350504915098885
0.918181818181818 0.342934699404927
1.01909090909091 0.332671748629483
1.12 0.341733094536812
1.22090909090909 0.348147426068228
1.32181818181818 0.351910642014326
1.42272727272727 0.353459742975072
1.52363636363636 0.353187648644918
1.62454545454545 0.351439209659988
1.72545454545455 0.348511448616412
1.82636363636364 0.344656397877658
1.92727272727273 0.340085336294985
2.02818181818182 0.334973603059643
2.12909090909091 0.329465461565842
2.23 0.323678701298733
2.33090909090909 0.317708814077939
2.43181818181818 0.31163267791735
2.53272727272727 0.30551174154333
2.63363636363636 0.299394736823396
2.73454545454545 0.293319963720674
2.83545454545455 0.287317199140422
2.93636363636364 0.281409281446408
3.03727272727273 0.275613419320054
3.13818181818182 0.269942268813452
3.23909090909091 0.264404817010418
3.34 0.259007105298116
3.44090909090909 0.253752820210042
3.54181818181818 0.248643775289724
3.64272727272727 0.243680303493835
3.74363636363636 0.238861576291419
3.84454545454545 0.23418586277817
3.94545454545455 0.229650739752293
4.04636363636364 0.225253261729222
4.14727272727273 0.220990098246234
4.24818181818182 0.216857644470314
4.34909090909091 0.21285211002523
4.45 0.208969590055308
4.55090909090909 0.205206121808782
4.65181818181818 0.201557729423389
4.75272727272727 0.198020459106788
4.85363636363636 0.19459040650416
4.95454545454545 0.191263737718586
5.05545454545454 0.188036705182825
5.15636363636364 0.184905659363026
5.25727272727273 0.181867057096552
5.35818181818182 0.178917467220197
5.45909090909091 0.176053574025711
5.56 0.173272178981677
5.66090909090909 0.170570201080704
5.76181818181818 0.167944676105114
5.86272727272727 0.165392755050436
5.96363636363636 0.162911701901713
6.06454545454545 0.160498890921329
6.16545454545455 0.158151803577202
6.26636363636364 0.155868025215661
6.36727272727273 0.153645241563231
6.46818181818182 0.151481235124966
6.56909090909091 0.149373881533431
6.67 0.147321145891275
6.77090909090909 0.14532107914123
6.87181818181818 0.143371814489864
6.97272727272727 0.14147156390534
7.07363636363636 0.139618614704418
7.17454545454545 0.137811326239888
7.27545454545455 0.136048126696336
7.37636363636364 0.134327509999459
7.47727272727273 0.132648032842026
7.57818181818182 0.131008311827832
7.67909090909091 0.129407020733678
7.78 0.127842887888267
7.88090909090909 0.126314693666141
7.98181818181818 0.124821268094088
8.08272727272727 0.123361488566992
8.18363636363636 0.121934277669751
8.28454545454545 0.120538601101609
8.38545454545454 0.11917346569914
8.48636363636364 0.11783791755398
8.58727272727273 0.116531040221397
8.68818181818182 0.115251953015791
8.78909090909091 0.113999809389245
8.89 0.112773795389346
8.99090909090909 0.111573128192548
9.09181818181818 0.11039705470949
9.19272727272727 0.109244850258775
9.29363636363636 0.108115817305845
9.39454545454545 0.107009284263726
9.49545454545454 0.105924604352541
9.59636363636364 0.104861154514817
9.69727272727273 0.103818334383756
9.79818181818182 0.102795565301765
9.89909090909091 0.101792289386663
10 0.100807968643118
};
\addlegendentry{Lipschitz constant from \eqref{eq:l2tightest}};

\addplot[black,dashed,domain=2:10.2] {1.029446123307112/x};
\addlegendentry{$1/\min_{m}\lbrace \sigma \sqrt{\sigma_m}\rbrace$}

\addplot [black]
table {%
	-0.09 0.00581597042615607
	0.11 0.00581597042615607
	0.11 0.00927304229305348
	-0.09 0.00927304229305348
	-0.09 0.00581597042615607
};
\addplot [black]
table {%
	0.01 0.00581597042615607
	0.01 0.0048567516020031
};
\addplot [black]
table {%
	0.01 0.00927304229305348
	0.01 0.00986894435075027
};
\addplot [black]
table {%
	-0.04 0.0048567516020031
	0.06 0.0048567516020031
};
\addplot [black]
table {%
	-0.04 0.00986894435075027
	0.06 0.00986894435075027
};
\addplot [black]
table {%
	0.33 0.211445279934945
	0.53 0.211445279934945
	0.53 0.295382350467043
	0.33 0.295382350467043
	0.33 0.211445279934945
};
\addplot [black]
table {%
	0.43 0.211445279934945
	0.43 0.190683096220585
};
\addplot [black]
table {%
	0.43 0.295382350467043
	0.43 0.31073040482887
};
\addplot [black]
table {%
	0.38 0.190683096220585
	0.48 0.190683096220585
};
\addplot [black]
table {%
	0.38 0.31073040482887
	0.48 0.31073040482887
};
\addplot [black]
table {%
	0.74 0.312768769047446
	0.94 0.312768769047446
	0.94 0.342741934216387
	0.74 0.342741934216387
	0.74 0.312768769047446
};
\addplot [black]
table {%
	0.84 0.312768769047446
	0.84 0.306542511772579
};
\addplot [black]
table {%
	0.84 0.342741934216387
	0.84 0.348953344890359
};
\addplot [black]
table {%
	0.79 0.306542511772579
	0.89 0.306542511772579
};
\addplot [black]
table {%
	0.79 0.348953344890359
	0.89 0.348953344890359
};
\addplot [black]
table {%
	1.16 0.311499624077327
	1.36 0.311499624077327
	1.36 0.343847424370977
	1.16 0.343847424370977
	1.16 0.311499624077327
};
\addplot [black]
table {%
	1.26 0.311499624077327
	1.26 0.303967738132484
};
\addplot [black]
table {%
	1.26 0.343847424370977
	1.26 0.349844959952232
};
\addplot [black]
table {%
	1.21 0.303967738132484
	1.31 0.303967738132484
};
\addplot [black]
table {%
	1.21 0.349844959952232
	1.31 0.349844959952232
};
\addplot [black]
table {%
	1.58 0.272397763072229
	1.78 0.272397763072229
	1.78 0.338582452687616
	1.58 0.338582452687616
	1.58 0.272397763072229
};
\addplot [black]
table {%
	1.68 0.272397763072229
	1.68 0.255652097520647
};
\addplot [black]
table {%
	1.68 0.338582452687616
	1.68 0.350105983098366
};
\addplot [black]
table {%
	1.63 0.255652097520647
	1.73 0.255652097520647
};
\addplot [black]
table {%
	1.63 0.350105983098366
	1.73 0.350105983098366
};
\addplot [black]
table {%
	1.99 0.238164176493644
	2.19 0.238164176493644
	2.19 0.318131634348934
	1.99 0.318131634348934
	1.99 0.238164176493644
};
\addplot [black]
table {%
	2.09 0.238164176493644
	2.09 0.216782009731911
};
\addplot [black]
table {%
	2.09 0.318131634348934
	2.09 0.331569464186341
};
\addplot [black]
table {%
	2.04 0.216782009731911
	2.14 0.216782009731911
};
\addplot [black]
table {%
	2.04 0.331569464186341
	2.14 0.331569464186341
};
\addplot [black]
table {%
	2.41 0.20990718196424
	2.61 0.20990718196424
	2.61 0.293321423829406
	2.41 0.293321423829406
	2.41 0.20990718196424
};
\addplot [black]
table {%
	2.51 0.20990718196424
	2.51 0.186767142349481
};
\addplot [black]
table {%
	2.51 0.293321423829406
	2.51 0.307043316192258
};
\addplot [black]
table {%
	2.46 0.186767142349481
	2.56 0.186767142349481
};
\addplot [black]
table {%
	2.46 0.307043316192258
	2.56 0.307043316192258
};
\addplot [black]
table {%
	2.82 0.186779357258555
	3.02 0.186779357258555
	3.02 0.268826660270706
	2.82 0.268826660270706
	2.82 0.186779357258555
};
\addplot [black]
table {%
	2.92 0.186779357258555
	2.92 0.163438999026022
};
\addplot [black]
table {%
	2.92 0.268826660270706
	2.92 0.282141948276151
};
\addplot [black]
table {%
	2.87 0.163438999026022
	2.97 0.163438999026022
};
\addplot [black]
table {%
	2.87 0.282141948276151
	2.97 0.282141948276151
};
\addplot [black]
table {%
	3.24 0.167752022740751
	3.44 0.167752022740751
	3.44 0.246364742526166
	3.24 0.246364742526166
	3.24 0.167752022740751
};
\addplot [black]
table {%
	3.34 0.167752022740751
	3.34 0.144989366751094
};
\addplot [black]
table {%
	3.34 0.246364742526166
	3.34 0.259007105297686
};
\addplot [black]
table {%
	3.29 0.144989366751094
	3.39 0.144989366751094
};
\addplot [black]
table {%
	3.29 0.259007105297686
	3.39 0.259007105297686
};
\addplot [black]
table {%
	3.66 0.151949229409585
	3.86 0.151949229409585
	3.86 0.226376166553536
	3.66 0.226376166553536
	3.66 0.151949229409585
};
\addplot [black]
table {%
	3.76 0.151949229409585
	3.76 0.130120316707722
};
\addplot [black]
table {%
	3.76 0.226376166553536
	3.76 0.238269334846195
};
\addplot [black]
table {%
	3.71 0.130120316707722
	3.81 0.130120316707722
};
\addplot [black]
table {%
	3.71 0.238269334846195
	3.81 0.238269334846195
};
\addplot [black]
table {%
	4.07 0.138683904042077
	4.27 0.138683904042077
	4.27 0.208793348758
	4.07 0.208793348758
	4.07 0.138683904042077
};
\addplot [black]
table {%
	4.17 0.138683904042077
	4.17 0.117923989757471
};
\addplot [black]
table {%
	4.17 0.208793348758
	4.17 0.219944876260744
};
\addplot [black]
table {%
	4.12 0.117923989757471
	4.22 0.117923989757471
};
\addplot [black]
table {%
	4.12 0.219944876260744
	4.22 0.219944876260744
};
\addplot [black]
table {%
	4.49 0.127429932057312
	4.69 0.127429932057312
	4.69 0.193372227754319
	4.49 0.193372227754319
	4.49 0.127429932057312
};
\addplot [black]
table {%
	4.59 0.127429932057312
	4.59 0.107761363051733
};
\addplot [black]
table {%
	4.59 0.193372227754319
	4.59 0.203824702370471
};
\addplot [black]
table {%
	4.54 0.107761363051733
	4.64 0.107761363051733
};
\addplot [black]
table {%
	4.54 0.203824702370471
	4.64 0.203824702370471
};
\addplot [black]
table {%
	4.9 0.117786025263214
	5.1 0.117786025263214
	5.1 0.179829565310122
	4.9 0.179829565310122
	4.9 0.117786025263214
};
\addplot [black]
table {%
	5 0.117786025263214
	5 0.0991753334689228
};
\addplot [black]
table {%
	5 0.179829565310122
	5 0.189637997425069
};
\addplot [black]
table {%
	4.95 0.0991753334689228
	5.05 0.0991753334689228
};
\addplot [black]
table {%
	4.95 0.189637997425069
	5.05 0.189637997425069
};
\addplot [black]
table {%
	5.32 0.109444719633144
	5.52 0.109444719633144
	5.52 0.167896289228102
	5.32 0.167896289228102
	5.32 0.109444719633144
};
\addplot [black]
table {%
	5.42 0.109444719633144
	5.42 0.0918327571935699
};
\addplot [black]
table {%
	5.42 0.167896289228102
	5.42 0.177117696991473
};
\addplot [black]
table {%
	5.37 0.0918327571935699
	5.47 0.0918327571935699
};
\addplot [black]
table {%
	5.37 0.177117696991473
	5.47 0.177117696991473
};
\addplot [black]
table {%
	5.74 0.102168485122016
	5.94 0.102168485122016
	5.94 0.157335200295921
	5.74 0.157335200295921
	5.74 0.102168485122016
};
\addplot [black]
table {%
	5.84 0.102168485122016
	5.84 0.0854862689200136
};
\addplot [black]
table {%
	5.84 0.157335200295921
	5.84 0.166023986478981
};
\addplot [black]
table {%
	5.79 0.0854862689200136
	5.89 0.0854862689200136
};
\addplot [black]
table {%
	5.79 0.166023986478981
	5.89 0.166023986478981
};
\addplot [black]
table {%
	6.15 0.0957720064912182
	6.35 0.0957720064912182
	6.35 0.147944007949067
	6.15 0.147944007949067
	6.15 0.0957720064912182
};
\addplot [black]
table {%
	6.25 0.0957720064912182
	6.25 0.0799489384144439
};
\addplot [black]
table {%
	6.25 0.147944007949067
	6.25 0.156150115346922
};
\addplot [black]
table {%
	6.2 0.0799489384144439
	6.3 0.0799489384144439
};
\addplot [black]
table {%
	6.2 0.156150115346922
	6.3 0.156150115346922
};
\addplot [black]
table {%
	6.57 0.0901092056938165
	6.77 0.0901092056938165
	6.77 0.139552751054464
	6.57 0.139552751054464
	6.57 0.0901092056938165
};
\addplot [black]
table {%
	6.67 0.0901092056938165
	6.67 0.0750771965151313
};
\addplot [black]
table {%
	6.67 0.139552751054464
	6.67 0.147321145891011
};
\addplot [black]
table {%
	6.62 0.0750771965151313
	6.72 0.0750771965151313
};
\addplot [black]
table {%
	6.62 0.147321145891011
	6.72 0.147321145891011
};
\addplot [black]
table {%
	6.99 0.085063747271843
	7.19 0.085063747271843
	7.19 0.132019466647136
	6.99 0.132019466647136
	6.99 0.085063747271843
};
\addplot [black]
table {%
	7.09 0.085063747271843
	7.09 0.0707591321502817
};
\addplot [black]
table {%
	7.09 0.132019466647136
	7.09 0.139390239457906
};
\addplot [black]
table {%
	7.04 0.0707591321502817
	7.14 0.0707591321502817
};
\addplot [black]
table {%
	7.04 0.139390239457906
	7.14 0.139390239457906
};
\addplot [black]
table {%
	7.4 0.0805420601027588
	7.6 0.0805420601027588
	7.6 0.125225695398036
	7.4 0.125225695398036
	7.4 0.0805420601027588
};
\addplot [black]
table {%
	7.5 0.0805420601027588
	7.5 0.0669063283175438
};
\addplot [black]
table {%
	7.5 0.125225695398036
	7.5 0.132234428211915
};
\addplot [black]
table {%
	7.45 0.0669063283175438
	7.55 0.0669063283175438
};
\addplot [black]
table {%
	7.45 0.132234428211915
	7.55 0.132234428211915
};
\addplot [black]
table {%
	7.82 0.076468170340606
	8.02 0.076468170340606
	8.02 0.119072419183658
	7.82 0.119072419183658
	7.82 0.076468170340606
};
\addplot [black]
table {%
	7.92 0.076468170340606
	7.92 0.0634480688009844
};
\addplot [black]
table {%
	7.92 0.119072419183658
	7.92 0.125750645931914
};
\addplot [black]
table {%
	7.87 0.0634480688009844
	7.97 0.0634480688009844
};
\addplot [black]
table {%
	7.87 0.125750645931914
	7.97 0.125750645931914
};
\addplot [black]
table {%
	8.23 0.0727798415740449
	8.43 0.0727798415740449
	8.43 0.11347659960144
	8.23 0.11347659960144
	8.23 0.0727798415740449
};
\addplot [black]
table {%
	8.33 0.0727798415740449
	8.33 0.060327160235018
};
\addplot [black]
table {%
	8.33 0.11347659960144
	8.33 0.119852276272334
};
\addplot [black]
table {%
	8.28 0.060327160235018
	8.38 0.060327160235018
};
\addplot [black]
table {%
	8.28 0.119852276272334
	8.38 0.119852276272334
};
\addplot [black]
table {%
	8.65 0.0694256642554176
	8.85 0.0694256642554176
	8.85 0.108368311699807
	8.65 0.108368311699807
	8.65 0.0694256642554176
};
\addplot [black]
table {%
	8.75 0.0694256642554176
	8.75 0.0574968732361752
};
\addplot [black]
table {%
	8.75 0.108368311699807
	8.75 0.114466258159324
};
\addplot [black]
table {%
	8.7 0.0574968732361752
	8.8 0.0574968732361752
};
\addplot [black]
table {%
	8.7 0.114466258159324
	8.8 0.114466258159324
};
\addplot [black]
table {%
	9.07 0.0663628399307832
	9.27 0.0663628399307832
	9.27 0.103688403895323
	9.07 0.103688403895323
	9.07 0.0663628399307832
};
\addplot [black]
table {%
	9.17 0.0663628399307832
	9.17 0.0549186711763641
};
\addplot [black]
table {%
	9.17 0.103688403895323
	9.17 0.109530702248345
};
\addplot [black]
table {%
	9.12 0.0549186711763641
	9.22 0.0549186711763641
};
\addplot [black]
table {%
	9.12 0.109530702248345
	9.22 0.109530702248345
};
\addplot [black]
table {%
	9.48 0.0635554784881979
	9.68 0.0635554784881979
	9.68 0.0993865996847796
	9.48 0.0993865996847796
	9.48 0.0635554784881979
};
\addplot [black]
table {%
	9.58 0.0635554784881979
	9.58 0.052560501673897
};
\addplot [black]
table {%
	9.58 0.0993865996847796
	9.58 0.104992945457654
};
\addplot [black]
table {%
	9.53 0.052560501673897
	9.63 0.052560501673897
};
\addplot [black]
table {%
	9.53 0.104992945457654
	9.63 0.104992945457654
};
\addplot [black]
table {%
	9.9 0.0609732776622485
	10.1 0.0609732776622485
	10.1 0.0954199607875444
	9.9 0.0954199607875444
	9.9 0.0609732776622485
};
\addplot [black]
table {%
	10 0.0609732776622485
	10 0.0503954957781808
};
\addplot [black]
table {%
	10 0.0954199607875444
	10 0.100807968642935
};
\addplot [black]
table {%
	9.95 0.0503954957781808
	10.05 0.0503954957781808
};
\addplot [black]
table {%
	9.95 0.100807968642935
	10.05 0.100807968642935
};
\addplot [color1]
table {%
	-0.09 0.00769740673512334
	0.11 0.00769740673512334
};
\addplot [color1]
table {%
	0.33 0.255819919675884
	0.53 0.255819919675884
};
\addplot [color1]
table {%
	0.74 0.327720272898185
	0.94 0.327720272898185
};
\addplot [color1]
table {%
	1.16 0.328479334520438
	1.36 0.328479334520438
};
\addplot [color1]
table {%
	1.58 0.308105311508464
	1.78 0.308105311508464
};
\addplot [color1]
table {%
	1.99 0.2820027318252
	2.19 0.2820027318252
};
\addplot [color1]
table {%
	2.41 0.256082423158263
	2.61 0.256082423158263
};
\addplot [color1]
table {%
	2.82 0.232482710349238
	3.02 0.232482710349238
};
\addplot [color1]
table {%
	3.24 0.211727191659111
	3.44 0.211727191659111
};
\addplot [color1]
table {%
	3.66 0.193706470217333
	3.86 0.193706470217333
};
\addplot [color1]
table {%
	4.07 0.178103718542073
	4.27 0.178103718542073
};
\addplot [color1]
table {%
	4.49 0.164566644932874
	4.69 0.164566644932874
};
\addplot [color1]
table {%
	4.9 0.152770410934898
	5.1 0.152770410934898
};
\addplot [color1]
table {%
	5.32 0.14243573448993
	5.52 0.14243573448993
};
\addplot [color1]
table {%
	5.74 0.133329610260993
	5.94 0.133329610260993
};
\addplot [color1]
table {%
	6.15 0.125260062956736
	6.35 0.125260062956736
};
\addplot [color1]
table {%
	6.57 0.118069528201257
	6.77 0.118069528201257
};
\addplot [color1]
table {%
	6.99 0.111628585971662
	7.19 0.111628585971662
};
\addplot [color1]
table {%
	7.4 0.105830586372723
	7.6 0.105830586372723
};
\addplot [color1]
table {%
	7.82 0.100587237705869
	8.02 0.100587237705869
};
\addplot [color1]
table {%
	8.23 0.0958250583193034
	8.43 0.0958250583193034
};
\addplot [color1]
table {%
	8.65 0.0914825491311162
	8.85 0.0914825491311162
};
\addplot [color1]
table {%
	9.07 0.0875079470876162
	9.27 0.0875079470876162
};
\addplot [color1]
table {%
	9.48 0.0838574391224281
	9.68 0.0838574391224281
};
\addplot [color1]
table {%
	9.9 0.0804937383919566
	10.1 0.0804937383919566
};
\end{axis}

\end{tikzpicture}

